Graph InfoClust: Leveraging cluster-level node information for unsupervised graph representation learning

Unsupervised (or self-supervised) graph representation learning is essential to facilitate various graph data mining tasks when external supervision is unavailable. The challenge is to encode the information about the graph structure and the attributes associated with the nodes and edges into a low dimensional space. Most existing unsupervised methods promote similar representations across nodes that are topologically close. Recently, it was shown that leveraging additional graph-level information, e.g., information that is shared among all nodes, encourages the representations to be mindful of the global properties of the graph, which greatly improves their quality. However, in most graphs, there is significantly more structure that can be captured, e.g., nodes tend to belong to (multiple) clusters that represent structurally similar nodes. Motivated by this observation, we propose a graph representation learning method called Graph InfoClust (GIC), that seeks to additionally capture cluster-level information content. These clusters are computed by a differentiable K-means method and are jointly optimized by maximizing the mutual information between nodes of the same clusters. This optimization leads the node representations to capture richer information and nodal interactions, which improves their quality. Experiments show that GIC outperforms state-of-art methods in various downstream tasks (node classification, link prediction, and node clustering) with a 0.9% to 6.1% gain over the best competing approach, on average.

==> figs/citeseer_fig.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={cells={anchor=east}, legend pos=outer north east,}, xtick={1,2,3,4,5,6,7,8,9}, xticklabels={0.5,1,2,5,7,10,15,20,30}, title={CiteSeer}, xlabel={$K/$\#nodes (\%)}
]
\addplot[mark=diamond*,thick,violet] coordinates {
    (1,65.6)
    (2,66.4)
    (3,65.9)
    (4,66.0)
    (5, 66.3)
    (6, 65.8)
    (7,66.5)
    (8,66.2)
    (9,65.1)
};
\addplot[mark=diamond*,thick,blue] coordinates {
    (1,65.8)
    (2,66.9)
    (3,66.7)
    (4,66.0)
    (5, 65.5)
    (6, 66.4)
    (7,67.0)
    (8,65.9)
    (9,66.3)
};
\addplot[mark=diamond*,thick,cyan] coordinates {
    (1,68.7)
    (2,68.3)
    (3,69.0)
    (4,68.3)
    (5, 69.0)
    (6, 68.6)
    (7,68.6)
    (8,67.8)
    (9,68.2)
};

%\addlegendentry{$\beta=1$}
\addplot[mark=diamond*,thick,green] coordinates {
    (1,68.3)
    (2,68.4)
    (3,68.1)
    (4,68.6)
    (5, 68.8)
    (6, 69.2)
    (7,68.5)
    (8,69.4)
    (9,68.3)
};
\addplot[mark=diamond*,thick,red] coordinates {
    (1,68.9)
    (2,68.6)
    (3,68.8)
    (4,68.6)
    (5,68.4)
    (6,68.61)
    (7,68.8)
    (8,68.0)
    (9,68.7)
};
%\addlegendentry{$beta=100$}
\end{axis}

\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={1,3,5,7,9}, xticklabels={0,0.25,0.44,0.6,0.85}, title={CiteSeer}, xlabel={$\alpha$}
]
\addplot[mark=diamond*,green] coordinates {
    (1,69.5)
    (2,69.3)
    (3,69.1)
    (4,68.8)
    (5,68.9)
    (6,68.6)
    (7,68.5)
    (8,68.0)
    (9,67.5)
    (10,66.8)
};

\end{axis}
\end{tikzpicture}

==> figs/cora_fig.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={1,2,3,4,5,6,7,8,9}, xticklabels={0.5,1,2,5,7,10,15,20,30}, title={Cora},ylabel={Acc (\%)}, xlabel={$K/$\#nodes (\%)}
]

\addplot[mark=diamond*,violet] coordinates {
    (1,82.8)
    (2,83.2)
    (3,83.5)
    (4,82.6)
    (5,82.4)
    (6, 83.0)
    (7, 83.4)
    (8,83.4)
    (9,82.2)
    
};
\addplot[mark=diamond*,blue] coordinates {
    (1,82.4)
    (2,83.0)
    (3,82.8)
    (4,82.5)
    (5,83.3)
    (6, 83.8)
    (7, 83.3)
    (8,82.7)
    (9,83.0)
    
};
\addplot[mark=diamond*,cyan] coordinates {
    (1,83.5)
    (2,84.0)
    (3,83.1)
    (4,83.4)
    (5,83.2)
    (6, 83.9)
    (7, 83.2)
    (8,83.5)
    (9,82.9)
    
};

%\addlegendentry{$\beta=1$}
\addplot[mark=diamond*,green] coordinates {
    (1,83.2)
    (2,83.8)
    (3,83.5)
    (4,84.3)
    (5, 83.3)
    (6, 83.8)
    (7,83.7)
    (8,83.1)
    (9,83.3)
};
\addplot[mark=diamond*,red] coordinates {
    (1,83.5)
    (2,84.0)
    (3,83.3)
    (4,83.3)
    (5, 83.4)
    (6, 84.0)
    (7,83.3)
    (8,83.4)
    (9,83.2)
};
%\addlegendentry{$\beta=100$}
\end{axis}

\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={1,3,5,7,9}, xticklabels={0,0.25,0.44,0.6,0.85}, title={CORA}, ylabel={Acc (\%)}, xlabel={$\alpha$}
]
\addplot[mark=diamond*,blue] coordinates {
    (1,83.1)
    (2,83.2)
    (3,83.1)
    (4,83.2)
    (5, 83.7)
    (6, 83.3)
    (7,83.4)
    (8,83.4)
    (9,83.5)
    (10,83.1)
};



\end{axis}
\end{tikzpicture}




==> figs/embs.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,249); %set diagram left start at 0, and has height of 249

%Shape: Rectangle [id:dp5643032386199818] 
\draw   (127,11) -- (329.5,11) -- (329.5,160) -- (127,160) -- cycle ;
%Shape: Ellipse [id:dp6181350751056474] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (224.92,88.96) .. controls (224.92,87.05) and (226.41,85.5) .. (228.25,85.5) .. controls (230.09,85.5) and (231.58,87.05) .. (231.58,88.96) .. controls (231.58,90.88) and (230.09,92.43) .. (228.25,92.43) .. controls (226.41,92.43) and (224.92,90.88) .. (224.92,88.96) -- cycle ;
%Shape: Ellipse [id:dp03743176158716155] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.73 ] (238.6,92.46) .. controls (238.6,90.55) and (240.09,89) .. (241.93,89) .. controls (243.77,89) and (245.26,90.55) .. (245.26,92.46) .. controls (245.26,94.38) and (243.77,95.93) .. (241.93,95.93) .. controls (240.09,95.93) and (238.6,94.38) .. (238.6,92.46) -- cycle ;
%Shape: Ellipse [id:dp4720426294921001] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.73 ] (226.6,76.46) .. controls (226.6,74.55) and (228.09,73) .. (229.93,73) .. controls (231.77,73) and (233.26,74.55) .. (233.26,76.46) .. controls (233.26,78.38) and (231.77,79.93) .. (229.93,79.93) .. controls (228.09,79.93) and (226.6,78.38) .. (226.6,76.46) -- cycle ;
%Shape: Ellipse [id:dp5388685353652964] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.73 ] (240.6,80.46) .. controls (240.6,78.55) and (242.09,77) .. (243.93,77) .. controls (245.77,77) and (247.26,78.55) .. (247.26,80.46) .. controls (247.26,82.38) and (245.77,83.93) .. (243.93,83.93) .. controls (242.09,83.93) and (240.6,82.38) .. (240.6,80.46) -- cycle ;
%Shape: Ellipse [id:dp3058679762261387] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.63 ] (234.89,105.2) .. controls (234.89,103.28) and (236.38,101.73) .. (238.21,101.73) .. controls (240.05,101.73) and (241.54,103.28) .. (241.54,105.2) .. controls (241.54,107.11) and (240.05,108.66) .. (238.21,108.66) .. controls (236.38,108.66) and (234.89,107.11) .. (234.89,105.2) -- cycle ;
%Shape: Ellipse [id:dp5705111517948562] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.63 ] (207.89,102.2) .. controls (207.89,100.28) and (209.38,98.73) .. (211.21,98.73) .. controls (213.05,98.73) and (214.54,100.28) .. (214.54,102.2) .. controls (214.54,104.11) and (213.05,105.66) .. (211.21,105.66) .. controls (209.38,105.66) and (207.89,104.11) .. (207.89,102.2) -- cycle ;
%Shape: Ellipse [id:dp6901273013135703] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.63 ] (220.89,108.2) .. controls (220.89,106.28) and (222.38,104.73) .. (224.21,104.73) .. controls (226.05,104.73) and (227.54,106.28) .. (227.54,108.2) .. controls (227.54,110.11) and (226.05,111.66) .. (224.21,111.66) .. controls (222.38,111.66) and (220.89,110.11) .. (220.89,108.2) -- cycle ;
%Shape: Ellipse [id:dp1974853775198233] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 103 }  ,fill opacity=0.67 ] (212.98,85.54) .. controls (212.98,83.62) and (214.47,82.07) .. (216.31,82.07) .. controls (218.15,82.07) and (219.64,83.62) .. (219.64,85.54) .. controls (219.64,87.45) and (218.15,89) .. (216.31,89) .. controls (214.47,89) and (212.98,87.45) .. (212.98,85.54) -- cycle ;
%Shape: Ellipse [id:dp1231456007367957] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 103 }  ,fill opacity=0.67 ] (214.98,71.54) .. controls (214.98,69.62) and (216.47,68.07) .. (218.31,68.07) .. controls (220.15,68.07) and (221.64,69.62) .. (221.64,71.54) .. controls (221.64,73.45) and (220.15,75) .. (218.31,75) .. controls (216.47,75) and (214.98,73.45) .. (214.98,71.54) -- cycle ;
%Shape: Ellipse [id:dp03198576228938643] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 103 }  ,fill opacity=0.67 ] (200.98,92.54) .. controls (200.98,90.62) and (202.47,89.07) .. (204.31,89.07) .. controls (206.15,89.07) and (207.64,90.62) .. (207.64,92.54) .. controls (207.64,94.45) and (206.15,96) .. (204.31,96) .. controls (202.47,96) and (200.98,94.45) .. (200.98,92.54) -- cycle ;
%Shape: Ellipse [id:dp2794117610603055] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ] (200.39,48.2) .. controls (200.39,46.32) and (201.76,44.8) .. (203.45,44.8) .. controls (205.13,44.8) and (206.5,46.32) .. (206.5,48.2) .. controls (206.5,50.08) and (205.13,51.6) .. (203.45,51.6) .. controls (201.76,51.6) and (200.39,50.08) .. (200.39,48.2) -- cycle ;
%Shape: Ellipse [id:dp5740182738648276] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ] (178.39,62.2) .. controls (178.39,60.32) and (179.76,58.8) .. (181.45,58.8) .. controls (183.13,58.8) and (184.5,60.32) .. (184.5,62.2) .. controls (184.5,64.08) and (183.13,65.6) .. (181.45,65.6) .. controls (179.76,65.6) and (178.39,64.08) .. (178.39,62.2) -- cycle ;
%Shape: Ellipse [id:dp34473516630075607] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ] (178.39,41.2) .. controls (178.39,39.32) and (179.76,37.8) .. (181.45,37.8) .. controls (183.13,37.8) and (184.5,39.32) .. (184.5,41.2) .. controls (184.5,43.08) and (183.13,44.6) .. (181.45,44.6) .. controls (179.76,44.6) and (178.39,43.08) .. (178.39,41.2) -- cycle ;
%Shape: Ellipse [id:dp4864247437708762] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.67 ] (244.79,42.13) .. controls (244.79,40.25) and (246.15,38.73) .. (247.84,38.73) .. controls (249.52,38.73) and (250.89,40.25) .. (250.89,42.13) .. controls (250.89,44.01) and (249.52,45.53) .. (247.84,45.53) .. controls (246.15,45.53) and (244.79,44.01) .. (244.79,42.13) -- cycle ;
%Shape: Ellipse [id:dp6128559300446208] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.67 ] (281.79,50.13) .. controls (281.79,48.25) and (283.15,46.73) .. (284.84,46.73) .. controls (286.52,46.73) and (287.89,48.25) .. (287.89,50.13) .. controls (287.89,52.01) and (286.52,53.53) .. (284.84,53.53) .. controls (283.15,53.53) and (281.79,52.01) .. (281.79,50.13) -- cycle ;
%Shape: Ellipse [id:dp21454100845112545] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.67 ] (278.79,71.13) .. controls (278.79,69.25) and (280.15,67.73) .. (281.84,67.73) .. controls (283.52,67.73) and (284.89,69.25) .. (284.89,71.13) .. controls (284.89,73.01) and (283.52,74.53) .. (281.84,74.53) .. controls (280.15,74.53) and (278.79,73.01) .. (278.79,71.13) -- cycle ;
%Shape: Ellipse [id:dp9780212800834145] 
\draw  [fill={rgb, 255:red, 112; green, 211; blue, 4 }  ,fill opacity=1 ] (189.14,128.87) .. controls (189.14,126.99) and (190.5,125.47) .. (192.19,125.47) .. controls (193.88,125.47) and (195.24,126.99) .. (195.24,128.87) .. controls (195.24,130.75) and (193.88,132.27) .. (192.19,132.27) .. controls (190.5,132.27) and (189.14,130.75) .. (189.14,128.87) -- cycle ;
%Shape: Ellipse [id:dp3471018837487787] 
\draw  [fill={rgb, 255:red, 112; green, 211; blue, 4 }  ,fill opacity=1 ] (219.14,137.87) .. controls (219.14,135.99) and (220.5,134.47) .. (222.19,134.47) .. controls (223.88,134.47) and (225.24,135.99) .. (225.24,137.87) .. controls (225.24,139.75) and (223.88,141.27) .. (222.19,141.27) .. controls (220.5,141.27) and (219.14,139.75) .. (219.14,137.87) -- cycle ;
%Shape: Ellipse [id:dp32278800318748013] 
\draw  [fill={rgb, 255:red, 117; green, 216; blue, 10 }  ,fill opacity=1 ] (247.14,130.87) .. controls (247.14,128.99) and (248.5,127.47) .. (250.19,127.47) .. controls (251.88,127.47) and (253.24,128.99) .. (253.24,130.87) .. controls (253.24,132.75) and (251.88,134.27) .. (250.19,134.27) .. controls (248.5,134.27) and (247.14,132.75) .. (247.14,130.87) -- cycle ;
%Shape: Ellipse [id:dp8199542340367707] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.54 ] (218.12,96.2) .. controls (218.12,94.32) and (219.49,92.8) .. (221.17,92.8) .. controls (222.86,92.8) and (224.23,94.32) .. (224.23,96.2) .. controls (224.23,98.08) and (222.86,99.6) .. (221.17,99.6) .. controls (219.49,99.6) and (218.12,98.08) .. (218.12,96.2) -- cycle ;
%Shape: Rectangle [id:dp4109404193007362] 
\draw   (373,10) -- (575.5,10) -- (575.5,159) -- (373,159) -- cycle ;
%Shape: Ellipse [id:dp23549143654718607] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (470.92,87.96) .. controls (470.92,86.05) and (472.41,84.5) .. (474.25,84.5) .. controls (476.09,84.5) and (477.58,86.05) .. (477.58,87.96) .. controls (477.58,89.88) and (476.09,91.43) .. (474.25,91.43) .. controls (472.41,91.43) and (470.92,89.88) .. (470.92,87.96) -- cycle ;
%Shape: Ellipse [id:dp6407973698536564] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.73 ] (484.6,91.46) .. controls (484.6,89.55) and (486.09,88) .. (487.93,88) .. controls (489.77,88) and (491.26,89.55) .. (491.26,91.46) .. controls (491.26,93.38) and (489.77,94.93) .. (487.93,94.93) .. controls (486.09,94.93) and (484.6,93.38) .. (484.6,91.46) -- cycle ;
%Shape: Ellipse [id:dp9634911338316066] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.73 ] (472.6,75.46) .. controls (472.6,73.55) and (474.09,72) .. (475.93,72) .. controls (477.77,72) and (479.26,73.55) .. (479.26,75.46) .. controls (479.26,77.38) and (477.77,78.93) .. (475.93,78.93) .. controls (474.09,78.93) and (472.6,77.38) .. (472.6,75.46) -- cycle ;
%Shape: Ellipse [id:dp38929548161995475] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.73 ] (486.6,79.46) .. controls (486.6,77.55) and (488.09,76) .. (489.93,76) .. controls (491.77,76) and (493.26,77.55) .. (493.26,79.46) .. controls (493.26,81.38) and (491.77,82.93) .. (489.93,82.93) .. controls (488.09,82.93) and (486.6,81.38) .. (486.6,79.46) -- cycle ;
%Shape: Ellipse [id:dp638279701775007] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.63 ] (480.89,104.2) .. controls (480.89,102.28) and (482.38,100.73) .. (484.21,100.73) .. controls (486.05,100.73) and (487.54,102.28) .. (487.54,104.2) .. controls (487.54,106.11) and (486.05,107.66) .. (484.21,107.66) .. controls (482.38,107.66) and (480.89,106.11) .. (480.89,104.2) -- cycle ;
%Shape: Ellipse [id:dp20589160382904237] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.63 ] (453.89,101.2) .. controls (453.89,99.28) and (455.38,97.73) .. (457.21,97.73) .. controls (459.05,97.73) and (460.54,99.28) .. (460.54,101.2) .. controls (460.54,103.11) and (459.05,104.66) .. (457.21,104.66) .. controls (455.38,104.66) and (453.89,103.11) .. (453.89,101.2) -- cycle ;
%Shape: Ellipse [id:dp7436679795833796] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.63 ] (466.89,107.2) .. controls (466.89,105.28) and (468.38,103.73) .. (470.21,103.73) .. controls (472.05,103.73) and (473.54,105.28) .. (473.54,107.2) .. controls (473.54,109.11) and (472.05,110.66) .. (470.21,110.66) .. controls (468.38,110.66) and (466.89,109.11) .. (466.89,107.2) -- cycle ;
%Shape: Ellipse [id:dp6112957106268824] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 103 }  ,fill opacity=0.67 ] (458.98,84.54) .. controls (458.98,82.62) and (460.47,81.07) .. (462.31,81.07) .. controls (464.15,81.07) and (465.64,82.62) .. (465.64,84.54) .. controls (465.64,86.45) and (464.15,88) .. (462.31,88) .. controls (460.47,88) and (458.98,86.45) .. (458.98,84.54) -- cycle ;
%Shape: Ellipse [id:dp06776788238092868] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 103 }  ,fill opacity=0.67 ] (460.98,70.54) .. controls (460.98,68.62) and (462.47,67.07) .. (464.31,67.07) .. controls (466.15,67.07) and (467.64,68.62) .. (467.64,70.54) .. controls (467.64,72.45) and (466.15,74) .. (464.31,74) .. controls (462.47,74) and (460.98,72.45) .. (460.98,70.54) -- cycle ;
%Shape: Ellipse [id:dp4238804437481398] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 103 }  ,fill opacity=0.67 ] (446.98,91.54) .. controls (446.98,89.62) and (448.47,88.07) .. (450.31,88.07) .. controls (452.15,88.07) and (453.64,89.62) .. (453.64,91.54) .. controls (453.64,93.45) and (452.15,95) .. (450.31,95) .. controls (448.47,95) and (446.98,93.45) .. (446.98,91.54) -- cycle ;
%Shape: Ellipse [id:dp39764655758021217] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ] (437.39,45.2) .. controls (437.39,43.32) and (438.76,41.8) .. (440.45,41.8) .. controls (442.13,41.8) and (443.5,43.32) .. (443.5,45.2) .. controls (443.5,47.08) and (442.13,48.6) .. (440.45,48.6) .. controls (438.76,48.6) and (437.39,47.08) .. (437.39,45.2) -- cycle ;
%Shape: Ellipse [id:dp5159592094617289] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ] (414.39,52.2) .. controls (414.39,50.32) and (415.76,48.8) .. (417.45,48.8) .. controls (419.13,48.8) and (420.5,50.32) .. (420.5,52.2) .. controls (420.5,54.08) and (419.13,55.6) .. (417.45,55.6) .. controls (415.76,55.6) and (414.39,54.08) .. (414.39,52.2) -- cycle ;
%Shape: Ellipse [id:dp06993638735528407] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ] (424.39,40.2) .. controls (424.39,38.32) and (425.76,36.8) .. (427.45,36.8) .. controls (429.13,36.8) and (430.5,38.32) .. (430.5,40.2) .. controls (430.5,42.08) and (429.13,43.6) .. (427.45,43.6) .. controls (425.76,43.6) and (424.39,42.08) .. (424.39,40.2) -- cycle ;
%Shape: Ellipse [id:dp8492373584693567] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.67 ] (513.79,51.13) .. controls (513.79,49.25) and (515.15,47.73) .. (516.84,47.73) .. controls (518.52,47.73) and (519.89,49.25) .. (519.89,51.13) .. controls (519.89,53.01) and (518.52,54.53) .. (516.84,54.53) .. controls (515.15,54.53) and (513.79,53.01) .. (513.79,51.13) -- cycle ;
%Shape: Ellipse [id:dp0067919237730975635] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.67 ] (527.79,49.13) .. controls (527.79,47.25) and (529.15,45.73) .. (530.84,45.73) .. controls (532.52,45.73) and (533.89,47.25) .. (533.89,49.13) .. controls (533.89,51.01) and (532.52,52.53) .. (530.84,52.53) .. controls (529.15,52.53) and (527.79,51.01) .. (527.79,49.13) -- cycle ;
%Shape: Ellipse [id:dp47681434582487814] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.67 ] (530.79,61.13) .. controls (530.79,59.25) and (532.15,57.73) .. (533.84,57.73) .. controls (535.52,57.73) and (536.89,59.25) .. (536.89,61.13) .. controls (536.89,63.01) and (535.52,64.53) .. (533.84,64.53) .. controls (532.15,64.53) and (530.79,63.01) .. (530.79,61.13) -- cycle ;
%Shape: Ellipse [id:dp28204956073346543] 
\draw  [fill={rgb, 255:red, 114; green, 211; blue, 7 }  ,fill opacity=1 ] (475.14,138.87) .. controls (475.14,136.99) and (476.5,135.47) .. (478.19,135.47) .. controls (479.88,135.47) and (481.24,136.99) .. (481.24,138.87) .. controls (481.24,140.75) and (479.88,142.27) .. (478.19,142.27) .. controls (476.5,142.27) and (475.14,140.75) .. (475.14,138.87) -- cycle ;
%Shape: Ellipse [id:dp6962367892709631] 
\draw  [fill={rgb, 255:red, 104; green, 187; blue, 13 }  ,fill opacity=0.94 ] (452.14,138.87) .. controls (452.14,136.99) and (453.5,135.47) .. (455.19,135.47) .. controls (456.88,135.47) and (458.24,136.99) .. (458.24,138.87) .. controls (458.24,140.75) and (456.88,142.27) .. (455.19,142.27) .. controls (453.5,142.27) and (452.14,140.75) .. (452.14,138.87) -- cycle ;
%Shape: Ellipse [id:dp22588941634498227] 
\draw  [fill={rgb, 255:red, 115; green, 212; blue, 7 }  ,fill opacity=1 ] (464.8,144.91) .. controls (464.8,143.04) and (466.16,141.51) .. (467.85,141.51) .. controls (469.54,141.51) and (470.9,143.04) .. (470.9,144.91) .. controls (470.9,146.79) and (469.54,148.31) .. (467.85,148.31) .. controls (466.16,148.31) and (464.8,146.79) .. (464.8,144.91) -- cycle ;
%Shape: Ellipse [id:dp70661261633294] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.54 ] (464.12,95.2) .. controls (464.12,93.32) and (465.49,91.8) .. (467.17,91.8) .. controls (468.86,91.8) and (470.23,93.32) .. (470.23,95.2) .. controls (470.23,97.08) and (468.86,98.6) .. (467.17,98.6) .. controls (465.49,98.6) and (464.12,97.08) .. (464.12,95.2) -- cycle ;
%Shape: Ellipse [id:dp73485930604741] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.38 ] (406.74,43.6) .. controls (406.74,34.08) and (416.01,26.36) .. (427.45,26.36) .. controls (438.88,26.36) and (448.15,34.08) .. (448.15,43.6) .. controls (448.15,53.12) and (438.88,60.84) .. (427.45,60.84) .. controls (416.01,60.84) and (406.74,53.12) .. (406.74,43.6) -- cycle ;
%Shape: Ellipse [id:dp5753630160940275] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.37 ] (500.03,55.83) .. controls (500.03,48.55) and (511.1,42.65) .. (524.76,42.65) .. controls (538.42,42.65) and (549.5,48.55) .. (549.5,55.83) .. controls (549.5,63.1) and (538.42,69) .. (524.76,69) .. controls (511.1,69) and (500.03,63.1) .. (500.03,55.83) -- cycle ;
%Shape: Ellipse [id:dp05876621487277589] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.55 ] (443.18,141.51) .. controls (443.18,133.53) and (454.22,127.06) .. (467.85,127.06) .. controls (481.48,127.06) and (492.53,133.53) .. (492.53,141.51) .. controls (492.53,149.5) and (481.48,155.97) .. (467.85,155.97) .. controls (454.22,155.97) and (443.18,149.5) .. (443.18,141.51) -- cycle ;
%Straight Lines [id:da5135264480684201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (221.17,92.8) -- (191.72,54.58) ;
\draw [shift={(190.5,53)}, rotate = 412.38] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7459921893742834] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (231.58,88.96) -- (267.97,58.29) ;
\draw [shift={(269.5,57)}, rotate = 499.87] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da517366386910842] 
\draw [color={rgb, 255:red, 92; green, 170; blue, 2 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (224.23,96.2) -- (219.79,127.02) ;
\draw [shift={(219.5,129)}, rotate = 278.2] [color={rgb, 255:red, 92; green, 170; blue, 2 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9388612233009987] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (474.25,91.43) -- (495.17,73.79) -- (510.64,60.75) ;
\draw [shift={(512.17,59.46)}, rotate = 499.87] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2586458686291593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (470.23,95.2) -- (440.77,56.98) ;
\draw [shift={(439.55,55.4)}, rotate = 412.38] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32707831608274995] 
\draw [color={rgb, 255:red, 103; green, 194; blue, 4 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (472.58,94.26) -- (468.14,125.08) ;
\draw [shift={(467.85,127.06)}, rotate = 278.2] [color={rgb, 255:red, 103; green, 194; blue, 4 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11012002233215745] 
\draw [color={rgb, 255:red, 109; green, 202; blue, 6 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (527.5,129) -- (498.47,133.68) ;
\draw [shift={(496.5,134)}, rotate = 350.84000000000003] [color={rgb, 255:red, 109; green, 202; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da005994197073013741] 
\draw [color={rgb, 255:red, 110; green, 211; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (408.5,121) -- (434.66,132.21) ;
\draw [shift={(436.5,133)}, rotate = 203.2] [color={rgb, 255:red, 110; green, 211; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08624809957373403] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (395.5,85) -- (408.46,65.08) ;
\draw [shift={(409.55,63.4)}, rotate = 483.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23310008679942062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (477.5,22) -- (452.5,27.94) ;
\draw [shift={(450.55,28.4)}, rotate = 346.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9475804091755755] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (545.5,112) -- (540.5,97) -- (533.03,81.27) ;
\draw [shift={(532.17,79.46)}, rotate = 424.59000000000003] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46554780301467424] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (478.5,33) -- (493.5,36) -- (506.6,40.37) ;
\draw [shift={(508.5,41)}, rotate = 198.43] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

==> figs/framework.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,249); %set diagram left start at 0, and has height of 249

%Shape: Ellipse [id:dp09100436395944378] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.25,94.33) .. controls (232.25,91.84) and (234.31,89.82) .. (236.86,89.82) .. controls (239.41,89.82) and (241.47,91.84) .. (241.47,94.33) .. controls (241.47,96.82) and (239.41,98.84) .. (236.86,98.84) .. controls (234.31,98.84) and (232.25,96.82) .. (232.25,94.33) -- cycle ;
%Shape: Ellipse [id:dp8924096244010633] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242.36,107.49) .. controls (242.36,104.99) and (244.42,102.97) .. (246.97,102.97) .. controls (249.51,102.97) and (251.58,104.99) .. (251.58,107.49) .. controls (251.58,109.98) and (249.51,112) .. (246.97,112) .. controls (244.42,112) and (242.36,109.98) .. (242.36,107.49) -- cycle ;
%Shape: Ellipse [id:dp014220707401283006] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (256.88,90.97) .. controls (256.88,88.48) and (258.94,86.46) .. (261.49,86.46) .. controls (264.03,86.46) and (266.1,88.48) .. (266.1,90.97) .. controls (266.1,93.46) and (264.03,95.48) .. (261.49,95.48) .. controls (258.94,95.48) and (256.88,93.46) .. (256.88,90.97) -- cycle ;
%Shape: Ellipse [id:dp3400258649428338] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (263.94,68.69) .. controls (263.94,66.2) and (266.01,64.18) .. (268.55,64.18) .. controls (271.1,64.18) and (273.16,66.2) .. (273.16,68.69) .. controls (273.16,71.18) and (271.1,73.21) .. (268.55,73.21) .. controls (266.01,73.21) and (263.94,71.18) .. (263.94,68.69) -- cycle ;
%Shape: Ellipse [id:dp5633138141664011] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (272.48,58.51) .. controls (272.48,56.02) and (274.54,54) .. (277.09,54) .. controls (279.64,54) and (281.7,56.02) .. (281.7,58.51) .. controls (281.7,61.01) and (279.64,63.03) .. (277.09,63.03) .. controls (274.54,63.03) and (272.48,61.01) .. (272.48,58.51) -- cycle ;
%Shape: Ellipse [id:dp8456591513309448] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (273.36,102.88) .. controls (273.36,100.38) and (275.42,98.36) .. (277.97,98.36) .. controls (280.52,98.36) and (282.58,100.38) .. (282.58,102.88) .. controls (282.58,105.37) and (280.52,107.39) .. (277.97,107.39) .. controls (275.42,107.39) and (273.36,105.37) .. (273.36,102.88) -- cycle ;
%Shape: Ellipse [id:dp8489649971555373] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (283.86,91.16) .. controls (283.86,88.67) and (285.92,86.65) .. (288.47,86.65) .. controls (291.02,86.65) and (293.08,88.67) .. (293.08,91.16) .. controls (293.08,93.65) and (291.02,95.68) .. (288.47,95.68) .. controls (285.92,95.68) and (283.86,93.65) .. (283.86,91.16) -- cycle ;
%Shape: Ellipse [id:dp6626339743574683] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (293.28,104.13) .. controls (293.28,101.63) and (295.34,99.61) .. (297.89,99.61) .. controls (300.44,99.61) and (302.5,101.63) .. (302.5,104.13) .. controls (302.5,106.62) and (300.44,108.64) .. (297.89,108.64) .. controls (295.34,108.64) and (293.28,106.62) .. (293.28,104.13) -- cycle ;
%Straight Lines [id:da06897406344038526] 
\draw [densely dotted]    (241.47,94.33) -- (246.97,102.97) ;
%Straight Lines [id:da6476968665465652] 
\draw  [densely dotted]   (241.47,94.33) -- (256.68,92.99) ;
%Straight Lines [id:da4844687918107513] 
\draw  [densely dotted]   (256.68,92.99) -- (246.97,102.97) ;
%Straight Lines [id:da3724620968870507] 
\draw [densely dotted]    (261.49,86.46) -- (268.55,73.21) ;
%Straight Lines [id:da28604834265922774] 
\draw [densely dotted]    (265.71,93.37) -- (274.34,99.52) ;
%Straight Lines [id:da6012056542300419] 
\draw  [densely dotted]   (272.38,65.72) -- (277.09,63.03) ;
%Straight Lines [id:da33472556126446684] 
\draw [densely dotted]    (282.98,69.94) -- (277.09,63.03) ;
%Shape: Ellipse [id:dp8060977468340138] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (280.42,72.53) .. controls (280.42,70.04) and (282.49,68.02) .. (285.04,68.02) .. controls (287.58,68.02) and (289.65,70.04) .. (289.65,72.53) .. controls (289.65,75.03) and (287.58,77.05) .. (285.04,77.05) .. controls (282.49,77.05) and (280.42,75.03) .. (280.42,72.53) -- cycle ;
%Straight Lines [id:da05163342825002726] 
\draw [densely dotted]    (282.58,102.88) -- (288.47,95.68) ;
%Straight Lines [id:da10174415697147166] 
\draw [densely dotted]    (288.47,95.68) -- (293.28,104.13) ;
%Straight Lines [id:da4669313881111474] 
\draw  [densely dotted]   (281.41,104.89) -- (293.28,104.13) ;
%Shape: Ellipse [id:dp22935334928825313] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 160 }  ,fill opacity=0.9 ] (240.8,175.77) .. controls (240.8,173.62) and (242.88,171.88) .. (245.44,171.88) .. controls (248,171.88) and (250.08,173.62) .. (250.08,175.77) .. controls (250.08,177.92) and (248,179.66) .. (245.44,179.66) .. controls (242.88,179.66) and (240.8,177.92) .. (240.8,175.77) -- cycle ;
%Shape: Ellipse [id:dp9370260997072941] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (281.28,144.89) .. controls (281.28,142.74) and (283.36,141) .. (285.93,141) .. controls (288.49,141) and (290.57,142.74) .. (290.57,144.89) .. controls (290.57,147.04) and (288.49,148.78) .. (285.93,148.78) .. controls (283.36,148.78) and (281.28,147.04) .. (281.28,144.89) -- cycle ;
%Shape: Ellipse [id:dp2647892938098715] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 146 }  ,fill opacity=0.95 ] (265.58,172.87) .. controls (265.58,170.72) and (267.66,168.98) .. (270.22,168.98) .. controls (272.79,168.98) and (274.87,170.72) .. (274.87,172.87) .. controls (274.87,175.02) and (272.79,176.76) .. (270.22,176.76) .. controls (267.66,176.76) and (265.58,175.02) .. (265.58,172.87) -- cycle ;
%Shape: Ellipse [id:dp2884678719285292] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (272.69,153.67) .. controls (272.69,151.52) and (274.77,149.77) .. (277.33,149.77) .. controls (279.9,149.77) and (281.98,151.52) .. (281.98,153.67) .. controls (281.98,155.81) and (279.9,157.56) .. (277.33,157.56) .. controls (274.77,157.56) and (272.69,155.81) .. (272.69,153.67) -- cycle ;
%Shape: Ellipse [id:dp9020421416426112] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 139 }  ,fill opacity=0.85 ] (250.97,187.11) .. controls (250.97,184.96) and (253.05,183.22) .. (255.61,183.22) .. controls (258.17,183.22) and (260.25,184.96) .. (260.25,187.11) .. controls (260.25,189.26) and (258.17,191) .. (255.61,191) .. controls (253.05,191) and (250.97,189.26) .. (250.97,187.11) -- cycle ;
%Shape: Ellipse [id:dp16339260660142485] 
\draw  [fill={rgb, 255:red, 215; green, 233; blue, 134 }  ,fill opacity=1 ] (282.17,183.14) .. controls (282.17,180.99) and (284.25,179.25) .. (286.81,179.25) .. controls (289.38,179.25) and (291.45,180.99) .. (291.45,183.14) .. controls (291.45,185.28) and (289.38,187.03) .. (286.81,187.03) .. controls (284.25,187.03) and (282.17,185.28) .. (282.17,183.14) -- cycle ;
%Shape: Ellipse [id:dp9988731371966191] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (291.85,154.74) .. controls (291.85,152.59) and (293.93,150.85) .. (296.49,150.85) .. controls (299.05,150.85) and (301.13,152.59) .. (301.13,154.74) .. controls (301.13,156.89) and (299.05,158.63) .. (296.49,158.63) .. controls (293.93,158.63) and (291.85,156.89) .. (291.85,154.74) -- cycle ;
%Shape: Ellipse [id:dp05319748631892063] 
\draw  [fill={rgb, 255:red, 204; green, 233; blue, 134 }  ,fill opacity=1 ] (302.22,184.21) .. controls (302.22,182.06) and (304.3,180.32) .. (306.86,180.32) .. controls (309.42,180.32) and (311.5,182.06) .. (311.5,184.21) .. controls (311.5,186.36) and (309.42,188.1) .. (306.86,188.1) .. controls (304.3,188.1) and (302.22,186.36) .. (302.22,184.21) -- cycle ;
%Straight Lines [id:da26115151538912773] 
\draw [densely dotted]    (250.08,175.77) -- (255.61,183.22) ;
%Straight Lines [id:da4309228812714645] 
\draw  [densely dotted]   (250.08,175.77) -- (265.39,174.61) ;
%Straight Lines [id:da11431100302672159] 
\draw  [densely dotted]   (265.39,174.61) -- (255.61,183.22) ;
%Straight Lines [id:da596994629026202] 
\draw  [densely dotted]   (270.22,168.98) -- (277.33,157.56) ;
%Straight Lines [id:da6085815571052349] 
\draw  [densely dotted]   (274.47,174.94) -- (283.16,180.24) ;
%Straight Lines [id:da615474655567805] 
\draw [densely dotted]    (281.19,151.1) -- (285.93,148.78) ;
%Straight Lines [id:da11883605652785567] 
\draw [densely dotted]    (291.85,154.74) -- (285.93,148.78) ;
%Shape: Ellipse [id:dp6037044643591456] 
\draw  [fill={rgb, 255:red, 208; green, 233; blue, 134 }  ,fill opacity=1 ] (292.74,173.04) .. controls (292.74,170.89) and (294.82,169.15) .. (297.38,169.15) .. controls (299.94,169.15) and (302.02,170.89) .. (302.02,173.04) .. controls (302.02,175.19) and (299.94,176.93) .. (297.38,176.93) .. controls (294.82,176.93) and (292.74,175.19) .. (292.74,173.04) -- cycle ;
%Straight Lines [id:da32963297539933434] 
\draw  [densely dotted]   (291.45,183.14) -- (297.38,176.93) ;
%Straight Lines [id:da15365778362463178] 
\draw  [densely dotted]   (297.38,176.93) -- (302.22,184.21) ;
%Straight Lines [id:da05604928612189819] 
\draw  [densely dotted]   (290.27,184.87) -- (302.22,184.21) ;
%Shape: Ellipse [id:dp72043580626141] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (418.36,85.34) .. controls (418.43,83.46) and (419.84,81.94) .. (421.53,81.94) .. controls (423.22,81.94) and (424.53,83.46) .. (424.47,85.34) .. controls (424.41,87.21) and (422.99,88.74) .. (421.3,88.74) .. controls (419.62,88.74) and (418.3,87.21) .. (418.36,85.34) -- cycle ;
%Shape: Ellipse [id:dp036437004522565264] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424.72,95.24) .. controls (424.78,93.37) and (426.2,91.84) .. (427.89,91.84) .. controls (429.57,91.84) and (430.89,93.37) .. (430.83,95.24) .. controls (430.76,97.12) and (429.34,98.64) .. (427.66,98.64) .. controls (425.97,98.64) and (424.66,97.12) .. (424.72,95.24) -- cycle ;
%Shape: Ellipse [id:dp7485539981224807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434.75,82.81) .. controls (434.82,80.93) and (436.23,79.41) .. (437.92,79.41) .. controls (439.61,79.41) and (440.92,80.93) .. (440.86,82.81) .. controls (440.79,84.68) and (439.38,86.2) .. (437.69,86.2) .. controls (436,86.2) and (434.69,84.68) .. (434.75,82.81) -- cycle ;
%Shape: Ellipse [id:dp38049147631212743] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (439.99,66.03) .. controls (440.06,64.15) and (441.48,62.63) .. (443.16,62.63) .. controls (444.85,62.63) and (446.16,64.15) .. (446.1,66.03) .. controls (446.04,67.91) and (444.62,69.43) .. (442.93,69.43) .. controls (441.25,69.43) and (439.93,67.91) .. (439.99,66.03) -- cycle ;
%Shape: Ellipse [id:dp004202231688093416] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (445.9,58.36) .. controls (445.97,56.49) and (447.38,54.97) .. (449.07,54.97) .. controls (450.76,54.97) and (452.07,56.49) .. (452.01,58.36) .. controls (451.95,60.24) and (450.53,61.76) .. (448.84,61.76) .. controls (447.16,61.76) and (445.84,60.24) .. (445.9,58.36) -- cycle ;
%Shape: Ellipse [id:dp04468815541640203] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (445.36,91.77) .. controls (445.43,89.9) and (446.84,88.37) .. (448.53,88.37) .. controls (450.22,88.37) and (451.53,89.9) .. (451.47,91.77) .. controls (451.4,93.65) and (449.99,95.17) .. (448.3,95.17) .. controls (446.61,95.17) and (445.3,93.65) .. (445.36,91.77) -- cycle ;
%Shape: Ellipse [id:dp36052326399759904] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (452.61,82.95) .. controls (452.67,81.07) and (454.09,79.55) .. (455.78,79.55) .. controls (457.46,79.55) and (458.78,81.07) .. (458.72,82.95) .. controls (458.65,84.83) and (457.23,86.35) .. (455.55,86.35) .. controls (453.86,86.35) and (452.55,84.83) .. (452.61,82.95) -- cycle ;
%Shape: Ellipse [id:dp7095532280482231] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (458.52,92.71) .. controls (458.58,90.84) and (460,89.31) .. (461.68,89.31) .. controls (463.37,89.31) and (464.69,90.84) .. (464.62,92.71) .. controls (464.56,94.59) and (463.14,96.11) .. (461.45,96.11) .. controls (459.77,96.11) and (458.45,94.59) .. (458.52,92.71) -- cycle ;
%Straight Lines [id:da289539055872019] 
\draw  [densely dotted]   (424.47,85.34) -- (427.89,91.84) ;
%Straight Lines [id:da8688183113551513] 
\draw [densely dotted]    (424.47,85.34) -- (434.57,84.32) ;
%Straight Lines [id:da45063970871093906] 
\draw  [densely dotted]   (434.57,84.32) -- (427.89,91.84) ;
%Straight Lines [id:da9216633172573678] 
\draw  [densely dotted]   (437.92,79.41) -- (442.93,69.43) ;
%Straight Lines [id:da7403189116939264] 
\draw  [densely dotted]   (440.54,84.61) -- (446.1,89.24) ;
%Straight Lines [id:da09470299551677841] 
\draw  [densely dotted]   (445.66,63.79) -- (448.84,61.76) ;
%Straight Lines [id:da39914211797714594] 
\draw [densely dotted]    (452.56,66.97) -- (448.84,61.76) ;
%Shape: Ellipse [id:dp505891203681045] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (450.81,68.92) .. controls (450.87,67.05) and (452.29,65.52) .. (453.98,65.52) .. controls (455.66,65.52) and (456.98,67.05) .. (456.91,68.92) .. controls (456.85,70.8) and (455.43,72.32) .. (453.75,72.32) .. controls (452.06,72.32) and (450.75,70.8) .. (450.81,68.92) -- cycle ;
%Straight Lines [id:da5377135789236953] 
\draw [densely dotted]    (450.25,89.24) -- (455.55,86.35) ;
%Straight Lines [id:da17313946991515183] 
\draw  [densely dotted]   (455.55,86.35) -- (458.52,92.71) ;
%Straight Lines  
\draw  [densely dotted]   (450.25,89.24) -- (458.52,92.71) ;

%Shape: Ellipse [id:dp8581439845043419] 
\draw  [fill={rgb, 255:red, 74; green, 152; blue, 226 }  ,fill opacity=0.25 ] (409.5,76.67) .. controls (410.05,60.28) and (425.69,47) .. (444.43,47) .. controls (463.18,47) and (477.92,60.28) .. (477.37,76.67) .. controls (476.82,93.05) and (461.18,106.33) .. (442.44,106.33) .. controls (423.69,106.33) and (408.95,93.05) .. (409.5,76.67) -- cycle ;
%Shape: Ellipse [id:dp05486035065886008] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.38 ] (415.69,88.48) .. controls (415.95,80.74) and (422.34,74.47) .. (429.96,74.47) .. controls (437.58,74.47) and (443.54,80.74) .. (443.28,88.48) .. controls (443.02,96.22) and (436.63,102.49) .. (429.02,102.49) .. controls (421.4,102.49) and (415.43,96.22) .. (415.69,88.48) -- cycle ;
%Shape: Ellipse [id:dp8243420155131376] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.37 ] (434.1,64.44) .. controls (434.28,59.21) and (441.03,54.97) .. (449.18,54.97) .. controls (457.33,54.97) and (463.8,59.21) .. (463.62,64.44) .. controls (463.45,69.68) and (456.69,73.92) .. (448.54,73.92) .. controls (440.39,73.92) and (433.93,69.68) .. (434.1,64.44) -- cycle ;
%Shape: Ellipse [id:dp9152432937667863] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.55 ] (443.28,88.44) .. controls (443.5,81.94) and (449.52,76.67) .. (456.72,76.67) .. controls (463.92,76.67) and (469.58,81.94) .. (469.37,88.44) .. controls (469.15,94.95) and (463.13,100.22) .. (455.93,100.22) .. controls (448.72,100.22) and (443.06,94.95) .. (443.28,88.44) -- cycle ;
%Shape: Ellipse [id:dp3962524366609603] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.36 ] (412.5,164.24) .. controls (411.39,147.54) and (427.07,134) .. (447.5,134) .. controls (467.94,134) and (485.4,147.54) .. (486.5,164.24) .. controls (487.61,180.94) and (471.93,194.48) .. (451.5,194.48) .. controls (431.06,194.48) and (413.6,180.94) .. (412.5,164.24) -- cycle ;
%Shape: Ellipse [id:dp45519315997512866] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.7 ] (437.4,151.29) .. controls (437.05,145.96) and (443.97,141.63) .. (452.86,141.63) .. controls (461.74,141.63) and (469.24,145.96) .. (469.59,151.29) .. controls (469.94,156.63) and (463.02,160.95) .. (454.13,160.95) .. controls (445.25,160.95) and (437.75,156.63) .. (437.4,151.29) -- cycle ;
%Shape: Ellipse [id:dp10757923614640474] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 110 }  ,fill opacity=0.38 ] (415.57,169.08) .. controls (415.05,161.19) and (421.36,154.8) .. (429.66,154.8) .. controls (437.97,154.8) and (445.13,161.19) .. (445.65,169.08) .. controls (446.17,176.97) and (439.86,183.36) .. (431.55,183.36) .. controls (423.24,183.36) and (416.09,176.97) .. (415.57,169.08) -- cycle ;
%Shape: Ellipse [id:dp6298905379616142] 
\draw  [fill={rgb, 255:red, 197; green, 233; blue, 134 }  ,fill opacity=0.69 ] (446.97,172.36) .. controls (446.56,166.08) and (452.95,161) .. (461.26,161) .. controls (469.56,161) and (476.62,166.08) .. (477.04,172.36) .. controls (477.45,178.63) and (471.06,183.72) .. (462.76,183.72) .. controls (454.45,183.72) and (447.39,178.63) .. (446.97,172.36) -- cycle ;
%Shape: Ellipse [id:dp12914507610014292] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.67 ] (507.79,79.13) .. controls (507.79,77.25) and (509.15,75.73) .. (510.84,75.73) .. controls (512.52,75.73) and (513.89,77.25) .. (513.89,79.13) .. controls (513.89,81.01) and (512.52,82.53) .. (510.84,82.53) .. controls (509.15,82.53) and (507.79,81.01) .. (507.79,79.13) -- cycle ;
%Shape: Ellipse [id:dp9088071463985274] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.65 ] (518.14,78.87) .. controls (518.14,76.99) and (519.5,75.47) .. (521.19,75.47) .. controls (522.88,75.47) and (524.24,76.99) .. (524.24,78.87) .. controls (524.24,80.75) and (522.88,82.27) .. (521.19,82.27) .. controls (519.5,82.27) and (518.14,80.75) .. (518.14,78.87) -- cycle ;
%Shape: Ellipse [id:dp8455673539416311] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ] (527.39,79.2) .. controls (527.39,77.32) and (528.76,75.8) .. (530.45,75.8) .. controls (532.13,75.8) and (533.5,77.32) .. (533.5,79.2) .. controls (533.5,81.08) and (532.13,82.6) .. (530.45,82.6) .. controls (528.76,82.6) and (527.39,81.08) .. (527.39,79.2) -- cycle ;
%Shape: Ellipse [id:dp28780513698631616] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.54 ] (497.12,79.2) .. controls (497.12,77.32) and (498.49,75.8) .. (500.17,75.8) .. controls (501.86,75.8) and (503.23,77.32) .. (503.23,79.2) .. controls (503.23,81.08) and (501.86,82.6) .. (500.17,82.6) .. controls (498.49,82.6) and (497.12,81.08) .. (497.12,79.2) -- cycle ;
%Shape: Ellipse [id:dp5429182179040744] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.73 ] (508.6,165.46) .. controls (508.6,163.55) and (510.09,162) .. (511.93,162) .. controls (513.77,162) and (515.26,163.55) .. (515.26,165.46) .. controls (515.26,167.38) and (513.77,168.93) .. (511.93,168.93) .. controls (510.09,168.93) and (508.6,167.38) .. (508.6,165.46) -- cycle ;
%Shape: Ellipse [id:dp12242089027075265] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.63 ] (519.89,165.2) .. controls (519.89,163.28) and (521.38,161.73) .. (523.21,161.73) .. controls (525.05,161.73) and (526.54,163.28) .. (526.54,165.2) .. controls (526.54,167.11) and (525.05,168.66) .. (523.21,168.66) .. controls (521.38,168.66) and (519.89,167.11) .. (519.89,165.2) -- cycle ;
%Shape: Ellipse [id:dp272514440311191] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 103 }  ,fill opacity=0.67 ] (529.98,165.54) .. controls (529.98,163.62) and (531.47,162.07) .. (533.31,162.07) .. controls (535.15,162.07) and (536.64,163.62) .. (536.64,165.54) .. controls (536.64,167.45) and (535.15,169) .. (533.31,169) .. controls (531.47,169) and (529.98,167.45) .. (529.98,165.54) -- cycle ;
%Shape: Ellipse [id:dp5182576022231371] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (496.97,165.54) .. controls (496.97,163.62) and (498.46,162.07) .. (500.3,162.07) .. controls (502.14,162.07) and (503.63,163.62) .. (503.63,165.54) .. controls (503.63,167.45) and (502.14,169) .. (500.3,169) .. controls (498.46,169) and (496.97,167.45) .. (496.97,165.54) -- cycle ;
%Shape: Ellipse [id:dp7234500014954113] 
\draw  [fill={rgb, 255:red, 245; green, 27; blue, 1 }  ,fill opacity=0.83 ] (19.25,94.94) .. controls (19.25,92.53) and (21.26,90.58) .. (23.73,90.58) .. controls (26.2,90.58) and (28.21,92.53) .. (28.21,94.94) .. controls (28.21,97.35) and (26.2,99.3) .. (23.73,99.3) .. controls (21.26,99.3) and (19.25,97.35) .. (19.25,94.94) -- cycle ;
%Shape: Ellipse [id:dp24944341288047878] 
\draw  [fill={rgb, 255:red, 208; green, 16; blue, 2 }  ,fill opacity=1 ] (29.07,107.64) .. controls (29.07,105.24) and (31.07,103.28) .. (33.55,103.28) .. controls (36.02,103.28) and (38.03,105.24) .. (38.03,107.64) .. controls (38.03,110.05) and (36.02,112) .. (33.55,112) .. controls (31.07,112) and (29.07,110.05) .. (29.07,107.64) -- cycle ;
%Shape: Ellipse [id:dp297014926980254] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 95 }  ,fill opacity=0.76 ] (43.18,91.7) .. controls (43.18,89.29) and (45.18,87.34) .. (47.66,87.34) .. controls (50.13,87.34) and (52.14,89.29) .. (52.14,91.7) .. controls (52.14,94.1) and (50.13,96.05) .. (47.66,96.05) .. controls (45.18,96.05) and (43.18,94.1) .. (43.18,91.7) -- cycle ;
%Shape: Ellipse [id:dp2760292540684617] 
\draw  [fill={rgb, 255:red, 78; green, 0; blue, 148 }  ,fill opacity=0.77 ] (50.04,70.19) .. controls (50.04,67.78) and (52.04,65.83) .. (54.52,65.83) .. controls (56.99,65.83) and (59,67.78) .. (59,70.19) .. controls (59,72.59) and (56.99,74.54) .. (54.52,74.54) .. controls (52.04,74.54) and (50.04,72.59) .. (50.04,70.19) -- cycle ;
%Shape: Ellipse [id:dp13319422710981788] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.44 ] (58.33,60.36) .. controls (58.33,57.95) and (60.34,56) .. (62.81,56) .. controls (65.29,56) and (67.29,57.95) .. (67.29,60.36) .. controls (67.29,62.76) and (65.29,64.72) .. (62.81,64.72) .. controls (60.34,64.72) and (58.33,62.76) .. (58.33,60.36) -- cycle ;
%Shape: Ellipse [id:dp052897025471372094] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.51 ] (59.19,103.19) .. controls (59.19,100.79) and (61.2,98.83) .. (63.67,98.83) .. controls (66.14,98.83) and (68.15,100.79) .. (68.15,103.19) .. controls (68.15,105.6) and (66.14,107.55) .. (63.67,107.55) .. controls (61.2,107.55) and (59.19,105.6) .. (59.19,103.19) -- cycle ;
%Shape: Ellipse [id:dp10218098281475196] 
\draw  [fill={rgb, 255:red, 76; green, 131; blue, 15 }  ,fill opacity=1 ] (69.39,91.88) .. controls (69.39,89.47) and (71.39,87.52) .. (73.87,87.52) .. controls (76.34,87.52) and (78.35,89.47) .. (78.35,91.88) .. controls (78.35,94.29) and (76.34,96.24) .. (73.87,96.24) .. controls (71.39,96.24) and (69.39,94.29) .. (69.39,91.88) -- cycle ;
%Shape: Ellipse [id:dp21904506520056932] 
\draw  [fill={rgb, 255:red, 113; green, 143; blue, 83 }  ,fill opacity=1 ] (78.54,104.4) .. controls (78.54,101.99) and (80.55,100.04) .. (83.02,100.04) .. controls (85.49,100.04) and (87.5,101.99) .. (87.5,104.4) .. controls (87.5,106.8) and (85.49,108.75) .. (83.02,108.75) .. controls (80.55,108.75) and (78.54,106.8) .. (78.54,104.4) -- cycle ;
%Straight Lines [id:da13802540368929161] 
\draw    (28.21,94.94) -- (33.55,103.28) ;
%Straight Lines [id:da035108575470259584] 
\draw    (28.21,94.94) -- (42.98,93.64) ;
%Straight Lines [id:da8042185186788247] 
\draw    (42.98,93.64) -- (33.55,103.28) ;
%Straight Lines [id:da4143286566480813] 
\draw    (47.66,87.34) -- (54.52,74.54) ;
%Straight Lines [id:da08737894225866727] 
\draw    (51.75,94.01) -- (60.14,99.95) ;
%Straight Lines [id:da8809256096345672] 
\draw    (58.24,67.31) -- (62.81,64.72) ;
%Straight Lines [id:da41297598107951705] 
\draw    (68.53,71.39) -- (62.81,64.72) ;
%Shape: Ellipse [id:dp6041945305490097] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.23 ] (66.05,73.89) .. controls (66.05,71.49) and (68.06,69.54) .. (70.53,69.54) .. controls (73.01,69.54) and (75.01,71.49) .. (75.01,73.89) .. controls (75.01,76.3) and (73.01,78.25) .. (70.53,78.25) .. controls (68.06,78.25) and (66.05,76.3) .. (66.05,73.89) -- cycle ;
%Straight Lines [id:da6462188169722658] 
\draw    (68.15,103.19) -- (73.87,96.24) ;
%Straight Lines [id:da205048089724992] 
\draw    (73.87,96.24) -- (78.54,104.4) ;
%Straight Lines [id:da46645663980129326] 
\draw    (67.01,105.14) -- (78.54,104.4) ;
%Shape: Ellipse [id:dp7220901231294172] 
\draw  [fill={rgb, 255:red, 245; green, 27; blue, 1 }  ,fill opacity=0.83 ] (26.25,173.33) .. controls (26.25,170.84) and (28.26,168.82) .. (30.73,168.82) .. controls (33.2,168.82) and (35.21,170.84) .. (35.21,173.33) .. controls (35.21,175.82) and (33.2,177.84) .. (30.73,177.84) .. controls (28.26,177.84) and (26.25,175.82) .. (26.25,173.33) -- cycle ;
%Shape: Ellipse [id:dp7905584600834725] 
\draw  [fill={rgb, 255:red, 208; green, 16; blue, 2 }  ,fill opacity=1 ] (65.33,137.51) .. controls (65.33,135.02) and (67.34,133) .. (69.81,133) .. controls (72.29,133) and (74.29,135.02) .. (74.29,137.51) .. controls (74.29,140.01) and (72.29,142.03) .. (69.81,142.03) .. controls (67.34,142.03) and (65.33,140.01) .. (65.33,137.51) -- cycle ;
%Shape: Ellipse [id:dp13286056041193461] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 95 }  ,fill opacity=0.76 ] (50.18,169.97) .. controls (50.18,167.48) and (52.18,165.46) .. (54.66,165.46) .. controls (57.13,165.46) and (59.14,167.48) .. (59.14,169.97) .. controls (59.14,172.46) and (57.13,174.48) .. (54.66,174.48) .. controls (52.18,174.48) and (50.18,172.46) .. (50.18,169.97) -- cycle ;
%Shape: Ellipse [id:dp38874891869501305] 
\draw  [fill={rgb, 255:red, 78; green, 0; blue, 148 }  ,fill opacity=0.77 ] (57.04,147.69) .. controls (57.04,145.2) and (59.04,143.18) .. (61.52,143.18) .. controls (63.99,143.18) and (66,145.2) .. (66,147.69) .. controls (66,150.18) and (63.99,152.21) .. (61.52,152.21) .. controls (59.04,152.21) and (57.04,150.18) .. (57.04,147.69) -- cycle ;
%Shape: Ellipse [id:dp13536910858515827] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.44 ] (36.07,186.49) .. controls (36.07,183.99) and (38.07,181.97) .. (40.55,181.97) .. controls (43.02,181.97) and (45.03,183.99) .. (45.03,186.49) .. controls (45.03,188.98) and (43.02,191) .. (40.55,191) .. controls (38.07,191) and (36.07,188.98) .. (36.07,186.49) -- cycle ;
%Shape: Ellipse [id:dp0929472851162556] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.51 ] (66.19,181.88) .. controls (66.19,179.38) and (68.2,177.36) .. (70.67,177.36) .. controls (73.14,177.36) and (75.15,179.38) .. (75.15,181.88) .. controls (75.15,184.37) and (73.14,186.39) .. (70.67,186.39) .. controls (68.2,186.39) and (66.19,184.37) .. (66.19,181.88) -- cycle ;
%Shape: Ellipse [id:dp31176250923334803] 
\draw  [fill={rgb, 255:red, 76; green, 131; blue, 15 }  ,fill opacity=1 ] (71.05,153.45) .. controls (71.05,150.96) and (73.06,148.94) .. (75.53,148.94) .. controls (78.01,148.94) and (80.01,150.96) .. (80.01,153.45) .. controls (80.01,155.95) and (78.01,157.97) .. (75.53,157.97) .. controls (73.06,157.97) and (71.05,155.95) .. (71.05,153.45) -- cycle ;
%Shape: Ellipse [id:dp8307586371238025] 
\draw  [fill={rgb, 255:red, 113; green, 143; blue, 83 }  ,fill opacity=1 ] (85.54,183.13) .. controls (85.54,180.63) and (87.55,178.61) .. (90.02,178.61) .. controls (92.49,178.61) and (94.5,180.63) .. (94.5,183.13) .. controls (94.5,185.62) and (92.49,187.64) .. (90.02,187.64) .. controls (87.55,187.64) and (85.54,185.62) .. (85.54,183.13) -- cycle ;
%Straight Lines [id:da5642178110209277] 
\draw    (35.21,173.33) -- (40.55,181.97) ;
%Straight Lines [id:da624603135150799] 
\draw    (35.21,173.33) -- (49.98,171.99) ;
%Straight Lines [id:da09349406905372226] 
\draw    (49.98,171.99) -- (40.55,181.97) ;
%Straight Lines [id:da4093553874427034] 
\draw    (54.66,165.46) -- (61.52,152.21) ;
%Straight Lines [id:da25966623302879555] 
\draw    (58.75,172.37) -- (67.14,178.52) ;
%Straight Lines [id:da922538969013498] 
\draw    (65.24,144.72) -- (69.81,142.03) ;
%Straight Lines [id:da8777267108091171] 
\draw    (75.53,148.94) -- (69.81,142.03) ;
%Shape: Ellipse [id:dp6099097210576208] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.23 ] (76.39,170.16) .. controls (76.39,167.67) and (78.39,165.65) .. (80.87,165.65) .. controls (83.34,165.65) and (85.35,167.67) .. (85.35,170.16) .. controls (85.35,172.65) and (83.34,174.68) .. (80.87,174.68) .. controls (78.39,174.68) and (76.39,172.65) .. (76.39,170.16) -- cycle ;
%Straight Lines [id:da3370163640196573] 
\draw    (75.15,181.88) -- (80.87,174.68) ;
%Straight Lines [id:da20238256159528323] 
\draw    (80.87,174.68) -- (85.54,183.13) ;
%Straight Lines [id:da38620174273057284] 
\draw    (74.01,183.89) -- (85.54,183.13) ;
%Rounded Rect [id:dp8473812984240856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (16.5,61.69) .. controls (16.5,52.74) and (23.75,45.49) .. (32.7,45.49) -- (81.3,45.49) .. controls (90.25,45.49) and (97.5,52.74) .. (97.5,61.69) -- (97.5,178.8) .. controls (97.5,187.75) and (90.25,195) .. (81.3,195) -- (32.7,195) .. controls (23.75,195) and (16.5,187.75) .. (16.5,178.8) -- cycle ;
%Rounded Rect [id:dp7940806678878318] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230.5,68.5) .. controls (230.5,58.78) and (238.38,50.9) .. (248.1,50.9) -- (300.9,50.9) .. controls (310.62,50.9) and (318.5,58.78) .. (318.5,68.5) -- (318.5,182.81) .. controls (318.5,192.53) and (310.62,200.41) .. (300.9,200.41) -- (248.1,200.41) .. controls (238.38,200.41) and (230.5,192.53) .. (230.5,182.81) -- cycle ;
%Shape: Rectangle [id:dp5447778221344146] 
\draw   (124.5,108) -- (205.5,108) -- (205.5,138) -- (124.5,138) -- cycle ;
%Straight Lines [id:da4167536695280185] 
\draw    (97.5,127) -- (114.5,127) ;
\draw [shift={(116.5,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18527994242344903] 
\draw    (207.5,126) -- (224.5,126) ;
\draw [shift={(226.5,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5411058437804619] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (401.5,68.8) .. controls (401.5,53.45) and (413.95,41) .. (429.3,41) -- (512.7,41) .. controls (528.05,41) and (540.5,53.45) .. (540.5,68.8) -- (540.5,180.2) .. controls (540.5,195.55) and (528.05,208) .. (512.7,208) -- (429.3,208) .. controls (413.95,208) and (401.5,195.55) .. (401.5,180.2) -- cycle ;
%Curve Lines [id:da5782169336111784] 
\draw    (318.5,68.5) .. controls (358.3,38.65) and (559.47,8.3) .. (595.96,74) ;
\draw [shift={(596.5,75)}, rotate = 242.42000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02118958343509303] 
\draw    (527,92) -- (594.5,89.09) ;
\draw [shift={(596.5,89)}, rotate = 537.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04429240256354072] 
\draw    (527,92) -- (600.88,145.82) ;
\draw [shift={(602.5,147)}, rotate = 216.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7553038370706524] 
\draw    (319.5,176) .. controls (346.58,213.45) and (574.21,239.74) .. (600.12,170.06) ;
\draw [shift={(600.5,169)}, rotate = 468.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8740238052801863] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (603.5,84.2) .. controls (603.5,78.57) and (608.07,74) .. (613.7,74) -- (644.3,74) .. controls (649.93,74) and (654.5,78.57) .. (654.5,84.2) -- (654.5,161.8) .. controls (654.5,167.43) and (649.93,172) .. (644.3,172) -- (613.7,172) .. controls (608.07,172) and (603.5,167.43) .. (603.5,161.8) -- cycle ;
%Shape: Ellipse [id:dp8485193468680234] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 160 }  ,fill opacity=0.9 ] (419.16,169.64) .. controls (419.06,168.18) and (420.62,167) .. (422.64,167) .. controls (424.66,167) and (426.37,168.18) .. (426.47,169.64) .. controls (426.57,171.1) and (425.01,172.29) .. (422.99,172.29) .. controls (420.97,172.29) and (419.25,171.1) .. (419.16,169.64) -- cycle ;
%Shape: Ellipse [id:dp7748017870672814] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (449.66,148.65) .. controls (449.57,147.18) and (451.13,146) .. (453.14,146) .. controls (455.16,146) and (456.88,147.18) .. (456.98,148.65) .. controls (457.07,150.11) and (455.51,151.29) .. (453.49,151.29) .. controls (451.48,151.29) and (449.76,150.11) .. (449.66,148.65) -- cycle ;
%Shape: Ellipse [id:dp756086047694182] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 146 }  ,fill opacity=0.95 ] (438.55,167.67) .. controls (438.46,166.21) and (440.01,165.03) .. (442.03,165.03) .. controls (444.05,165.03) and (445.77,166.21) .. (445.87,167.67) .. controls (445.96,169.13) and (444.4,170.32) .. (442.38,170.32) .. controls (440.36,170.32) and (438.65,169.13) .. (438.55,167.67) -- cycle ;
%Shape: Ellipse [id:dp039226305602161116] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (443.29,154.61) .. controls (443.19,153.15) and (444.75,151.97) .. (446.77,151.97) .. controls (448.79,151.97) and (450.51,153.15) .. (450.6,154.61) .. controls (450.7,156.07) and (449.14,157.26) .. (447.12,157.26) .. controls (445.1,157.26) and (443.39,156.07) .. (443.29,154.61) -- cycle ;
%Shape: Ellipse [id:dp7042585014392833] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 139 }  ,fill opacity=0.85 ] (427.68,177.35) .. controls (427.58,175.89) and (429.14,174.71) .. (431.16,174.71) .. controls (433.18,174.71) and (434.9,175.89) .. (434.99,177.35) .. controls (435.09,178.82) and (433.53,180) .. (431.51,180) .. controls (429.49,180) and (427.78,178.82) .. (427.68,177.35) -- cycle ;
%Shape: Ellipse [id:dp3306729695292465] 
\draw  [fill={rgb, 255:red, 215; green, 233; blue, 134 }  ,fill opacity=1 ] (452.08,174.65) .. controls (451.99,173.19) and (453.55,172.01) .. (455.57,172.01) .. controls (457.58,172.01) and (459.3,173.19) .. (459.4,174.65) .. controls (459.49,176.11) and (457.93,177.3) .. (455.91,177.3) .. controls (453.9,177.3) and (452.18,176.11) .. (452.08,174.65) -- cycle ;
%Shape: Ellipse [id:dp13224157747452225] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (458.43,155.34) .. controls (458.33,153.88) and (459.89,152.7) .. (461.91,152.7) .. controls (463.93,152.7) and (465.65,153.88) .. (465.74,155.34) .. controls (465.84,156.81) and (464.28,157.99) .. (462.26,157.99) .. controls (460.24,157.99) and (458.53,156.81) .. (458.43,155.34) -- cycle ;
%Shape: Ellipse [id:dp05401950732706995] 
\draw  [fill={rgb, 255:red, 204; green, 233; blue, 134 }  ,fill opacity=1 ] (467.92,175.38) .. controls (467.83,173.92) and (469.39,172.74) .. (471.41,172.74) .. controls (473.43,172.74) and (475.14,173.92) .. (475.24,175.38) .. controls (475.33,176.85) and (473.77,178.03) .. (471.76,178.03) .. controls (469.74,178.03) and (468.02,176.85) .. (467.92,175.38) -- cycle ;
%Straight Lines [id:da5933472793169585] 
\draw[densely dotted]     (426.47,169.64) -- (431.16,174.71) ;
%Straight Lines [id:da03778071124191906] 
\draw[densely dotted]      (426.47,169.64) -- (438.48,168.85) ;
%Straight Lines [id:da6695590266719129] 
\draw[densely dotted]      (438.48,168.85) -- (431.16,174.71) ;
%Straight Lines [id:da6709605497444788] 
\draw[densely dotted]      (442.03,165.03) -- (447.12,157.26) ;
%Straight Lines [id:da198760890543471] 
\draw[densely dotted]     (445.65,169.08) -- (452.73,172.68) ;
%Straight Lines [id:da18228849375706702] 
\draw[densely dotted]      (449.86,152.87) -- (453.49,151.29) ;
%Straight Lines [id:da5864564824906195] 
\draw[densely dotted]     (458.43,155.34) -- (453.49,151.29) ;
%Shape: Ellipse [id:dp0845794292087394] 
\draw  [fill={rgb, 255:red, 208; green, 233; blue, 134 }  ,fill opacity=1 ] (459.95,167.78) .. controls (459.86,166.32) and (461.42,165.14) .. (463.43,165.14) .. controls (465.45,165.14) and (467.17,166.32) .. (467.27,167.78) .. controls (467.36,169.25) and (465.8,170.43) .. (463.78,170.43) .. controls (461.77,170.43) and (460.05,169.25) .. (459.95,167.78) -- cycle ;
%Straight Lines [id:da23974344081113186] 
\draw[densely dotted]      (459.4,174.65) -- (463.78,170.43) ;
%Straight Lines [id:da418562682286995] 
\draw[densely dotted]     (463.78,170.43) -- (467.92,175.38) ;
%Straight Lines [id:da41692378966138666] 
\draw [densely dotted]     (458.54,175.83) -- (467.92,175.38) ;
%Straight Lines [id:da7949925830577442] 
\draw    (319.5,88) -- (393.5,88) ;
\draw [shift={(395.5,88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (610,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
\draw (410,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};

\draw (610,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {Real};
% Text Node
\draw (620,92) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (609,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fake};
% Text Node
\draw (622,147) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (129,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder $f$};
% Text Node
%\draw (114,82) node [anchor=north west][inner sep=0.75pt]    {$f_{\text{GCN}}( \mathbf{A},\mathbf{X}) = \mathbf{H}$};
% Text Node
\draw (18,16) node [anchor=north west][inner sep=0.75pt]    {(a)};

\draw (18,50) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A},\mathbf{X}$};
% Text Node
\draw (18,130) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\mathbf{A}},\tilde{\mathbf{X}}$};
% Text Node
\draw (235,16) node [anchor=north west][inner sep=0.75pt]    {(b)};
\draw (235,60) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{H}$};
% Text Node
\draw (235,145) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\mathbf{H}}$};
% Text Node
%\draw (324,96) node [anchor=north west][inner sep=0.75pt]    {$g( \mathbf{H}) = \mathbf{Z}$};
\draw (480, 50) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{s}$};
\draw (480, 60) node [anchor=north west][inner sep=0.75pt]
{$\boldsymbol{\mu}_1 \cdots \boldsymbol{\mu}_K $};

\end{tikzpicture}

==> figs/pubmed_fig.tex <==
\begin{tikzpicture}
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={cells={anchor=west}, legend pos=outer north east,}, xtick={1,2,3,4,5,6,7,8,9}, xticklabels={0.5,1,2,5,7,10,15,20,30}, title={PubMed}, xlabel={$K/$\#nodes (\%)}
]

\addplot[mark=diamond*,thick,violet] coordinates {
    (1,77.2)
    (2,77.9)
    (3,77.8)
    (4,77.8)
    (5, 77.6)
    (6,76.8)
};
\addlegendentry{$\beta=1$}
\addplot[mark=diamond*,thick,blue] coordinates {
    (1,78.7)
    (2,78.2)
    (3,78.6)
    (4,78.6)
    (5, 78.6)
    (6,78.8) %%MISSING
};
\addlegendentry{$\beta=10$}
\addplot[mark=diamond*,thick,cyan] coordinates {
    (1,78.0)
    (2,78.4)
    (3,78.1)
    (4,78.4)
    (5, 78.4)
    (6,78.0)
};

\addlegendentry{$\beta=50$}
\addplot[mark=diamond*,thick,green] coordinates {
    (1,78.1)
    (2,78.6)
    (3,78.4)
    (4,78.3)
    (5, 77.9)
    (6,77.8)
};
\addlegendentry{$\beta=100$}
\addplot[mark=diamond*,thick,red] coordinates {
    (1,77.9)
    (2,78.1)
    (3,77.8)
    (4,78.2)
    (5, 78.1)
    (6,78.5)
};
\addlegendentry{$\beta=200$}
\end{axis}
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={1,3,5,7,9}, xticklabels={0,0.25,0.44,0.6,0.85}, title={PubMed}, xlabel={$\alpha$}
]
\addplot[mark=diamond*,red] coordinates {
    (1,77.7)
    (2,78.0)
    (3,78.0)
    (4,78.2)
    (5, 77.9)
    (6, 78.1)
    (7,77.9)
    (8,78.0)
    (9,77.8)
    (10,77.5)
};

\end{axis}

\end{tikzpicture}

==> figs/weights.tex <==
\begin{tikzpicture}[every node/.style={scale=1.75}]
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={1,3,5,7,9}, xticklabels={0,0.25,0.44,0.6,0.85}, title={CORA}, ylabel={Acc (\%)}, xlabel={$\alpha$}, ytick={81,82,83,84,85}, ymin=81, ymax=85,
]
\addplot[mark=diamond*,blue] coordinates {
    (1,83.1)
    (2,83.2)
    (3,83.1)
    (4,83.2)
    (5, 83.7)
    (6, 83.3)
    (7,83.4)
    (8,83.4)
    (9,83.5)
    (10,83.1)
};



\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={scale=1.75}]
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={1,3,5,7,9}, xticklabels={0,0.25,0.44,0.6,0.85}, title={CiteSeer}, xlabel={$\alpha$}, ytick={66,67,68,69,70}, ymin=66, ymax=70,
]
\addplot[mark=diamond*,green] coordinates {
    (1,69.5)
    (2,69.3)
    (3,69.1)
    (4,68.8)
    (5,68.9)
    (6,68.6)
    (7,68.5)
    (8,68.0)
    (9,67.5)
    (10,66.8)
};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[every node/.style={scale=1.75}]
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, xtick={1,3,5,7,9}, xticklabels={0,0.25,0.44,0.6,0.85}, title={PubMed}, xlabel={$\alpha$}, ytick={76,77,78,79,80}, ymin=76, ymax=80,
]
\addplot[mark=diamond*,red] coordinates {
    (1,77.7)
    (2,78.0)
    (3,78.0)
    (4,78.2)
    (5, 77.9)
    (6, 78.1)
    (7,77.9)
    (8,78.0)
    (9,77.8)
    (10,77.5)
};

\end{axis}

\end{tikzpicture}

%xticklabels={0,0.1,0.25,0.33,0.44,0.55,0.6,0.66,0.85,0.9}
